Attacking P2P Networks: Liveness Attacks on the GossipSub and DOG Gossip Protocols

Peer-to-peer (P2P) networks form the communication layer of large decentralized systems such as Ethereum, and the correctness of higher-level protocols depends on the gossip layer delivering messages to honest nodes. We study the robustness of two gossip protocols against adversaries whose only goal is to violate liveness, that is, to prevent honest nodes from receiving fresh messages, without forging, altering, or invalidating any message. For GossipSub, the publish-subscribe protocol used by Ethereum, we show that an adversary operating a constant number of geographically distributed nodes with a fixed latency advantage can take over the ``First Message Deliveries'' peer-scoring term and separate a constant fraction of nodes from the honest mesh. We analyze the attack under a geographical model, address the random-peer and outbound-connection mechanisms, and show that the separation can be maintained under realistic churn. For DOG, a transaction-dissemination protocol designed for CometBFT, we first give simple counterexamples in which route filtering disconnects the dissemination graph even without failures or Byzantine participants, and then present a practical attack that uses only a single physical node with a constant number of identities and legitimate actions to disable every forwarding route, separating the full network while allowing only direct publisher-to-neighbor delivery. We verify the attack in a simulated network and analyze its cost, assumptions, and possible mitigations.

==> figures/graphs/attacking-single-route.tex <==
\begin{tikzpicture}[thick,nodes={draw}]
  \node[circle] (s) at (0,0) {$s$};
  \node[circle] (p) at (0,-2) {$p$};
  \node[circle] (t) at (0,-4) {$t$};

  \node (a_main) at (2,-2) {$a_\text{main}$};
  \node (a_redundancy) at (3,-4) {$a_\text{redundancy}$};

  \draw (s) -- (p) -- (t);

  \path
  (a_main) edge (s)
  (a_main) edge (t)
  (a_main) edge (a_redundancy)
  (a_redundancy) edge (t);

  \begin{scope}[very thick, ->]
    \node[draw=none] (m) at (4,-2) {$m$};
    \draw[green] (m) -- (a_main);

    \path[green]
    (a_main) edge (s)
    (a_main) edge (t)
    (a_main) edge (a_redundancy)
    (s) edge (p);

    \draw[blue, dashed] (p.-110) -- (t.110);
    \draw[blue, dotted] (a_redundancy.187.5) -- (t.-20);

    \draw[blue]
    ([xshift=-.5cm] $(s)!0.5!(p)$)
    to ([xshift=-.5cm] p) node[cross out,red] {}
    to ([xshift=-.5cm] $(p)!0.5!(t)$);

    \draw[orange,draw=none] (s) -- node[xshift=.25cm,draw=none,midway] {$w_1$} (p);
    \draw[orange,draw=none] (p) -- node[xshift=.25cm,draw=none,midway] {$w_2$} (t);
    \draw[orange,draw=none] (a_main) -- node[xshift=.5cm,draw=none,midway] {$L_s \ge l_s$} (s);
    \draw[orange,draw=none] (a_main) -- node[xshift=.5cm,draw=none,midway] {$L_t \ge l_t$} (t);
  \end{scope}

\end{tikzpicture}


==> figures/graphs/dealing-with-triangle.tex <==
\begin{tikzpicture}[circle,thick,nodes={draw}]
  \node (0) at (0,0) {$0$};
  \node (1) at (2,-1) {$1$};
  \node (2) at (0,-2) {$2$};
  \node (3) at (2,-3) {$3$};

  \draw (0) -- (1) -- (2) -- (3);
  \draw (0) -- (2);
  \draw (1) -- (3);

  \begin{scope}[very thick, ->]
    \node[draw=none] (m) at (-1.5,0) {$m$};
    \draw[green] (m) -- (0);

    \path[green]
    (0) edge (1)
    (1) edge (2)
    (2) edge (3);

    \draw[pink]
    ([xshift=.5cm, yshift=.3cm] $(0)!0.4!(1)$)
    to ([xshift=.5cm, yshift=.3cm] 1) node[cross out,red,rotate=67.5] {}
    to ([xshift=.5cm] $(1)!0.5!(3)$);
  \end{scope}
\end{tikzpicture}


==> figures/graphs/generalized-redundancy-example.tex <==
\begin{tikzpicture}[circle,thick,nodes={draw}]
  \node (0) at (1,0) {$0$};
  \node (1) at (1,-6) {$1$};
  \node (2) at (1,-1.5) {$2$};
  \node (3) at (1,-3) {$3$};
  \node (4) at (1,-4.5) {$4$};
  \node (5) at (3,-1.5) {$5$};
  \node (6) at (3,-3) {$6$};
  \node (7) at (3,-4.5) {$7$};
  \node (8) at (5,-1.5) {$8$};
  \node (9) at (5,-3) {$9$};
  \node (10) at (5,-4.5) {$10$};

  \draw (0) -- (2) -- (3) -- (4) -- (1);
  \draw (0) -- (5) -- (6) -- (7) -- (1);
  \draw (0) -- (8) -- (9) -- (10) -- (1);
  \draw[very thick]
  (0) to[out=180,in=180]
  node[draw=none,midway,xshift=-1cm] {(fastest)} (1);

  \begin{scope}[very thick, ->]
    \draw[pink]
    ([xshift=-.5cm] $(3)!0.5!(4)$)
    to ([xshift=-.5cm] 4) node[cross out,red] {}
    to ([xshift=-.5cm] $(4)!0.5!(1)$);

    \draw[pink]
    ([xshift=-.5cm] $(3)!0.5!(2)$)
    to ([xshift=-.5cm] 2) node[cross out,red] {}
    to ([xshift=-.5cm] $(2)!0.5!(0)$);

    \draw[pink]
    ([xshift=-.5cm] $(6)!0.5!(7)$)
    to ([xshift=-.5cm] 7) node[cross out,red,rotate=22.5] {}
    to ([xshift=-.5cm] $(7)!0.4!(1)$);

    \draw[pink]
    ([xshift=.5cm] $(9)!0.5!(8)$)
    to ([xshift=.5cm,yshift=.3cm] 8) node[cross out,red] {}
    to ([xshift=.5cm,yshift=.3cm] $(8)!0.3!(0)$);

    \node[draw=none] (m) at (-0.5,-3) {$m$};

    \draw[green] (m) -- (3);

    \path[green]
    (3) edge (2)
    (3) edge (4);

    \node[draw=none] (m0) at (-1,0) {$m^{(0)} \cdots$};

    \draw[green!30!gray] (m0) -- (0);

    \node[draw=none] (m1) at (-1,-6) {$m^{(1)} \cdots$};

    \draw[green!30!gray] (m1) -- (1);

    \node[draw=none,red] at (1.2, -.75) {?};
    \node[draw=none,red] at (1.2, -5.25) {?};
  \end{scope}

\end{tikzpicture}


==> figures/graphs/maintaining-separation.tex <==
\begin{tikzpicture}[circle,thick,nodes={draw}]
  \node (0) at (0,0) {$0$};
  \node (1) at (0,-2) {$1$};
  \node (2) at (0,-4) {$2$};

  \node[rectangle] (a_redundancy) at (3,-2) {$a_\text{redundancy}$};

  \draw (0) -- (1) -- (2);
  \draw (0) -- (a_redundancy);
  \draw (1) -- (a_redundancy);
  \draw (2) -- (a_redundancy);

  \begin{scope}[very thick, ->]
    \draw[<->,pink]
    ([xshift=1.5cm] $(0)!0.5!(a_redundancy)$)
    to ([xshift=1.5cm] a_redundancy) node[cross out,red,rotate=30] {}
    to ([xshift=1.5cm] $(a_redundancy)!0.5!(2)$);

    \node[draw=none] (m1) at (-1.5,0) {$m_1$};
    \draw[green] (m1) -- (0);

    \path[green]
    (0) edge (1)
    (0) edge (a_redundancy);

    \draw[green, dashed]
    (a_redundancy.170) -- (1.30);

    \node[draw=none] (m2) at (-1.5,-4) {$m_2$};
    \draw[cyan] (m2) -- (2);

    \path[cyan]
    (2) edge (1)
    (2) edge (a_redundancy);

    \draw[cyan, dashed]
    (a_redundancy.190) -- (1.-30);
  \end{scope}
\end{tikzpicture}


==> figures/graphs/potential-attack-example.tex <==
\begin{tikzpicture}[circle,thick,nodes={draw}]
  \node (0) at (0,0) {$0$};
  \node (1) at (0,-4) {$1$};
  \node[rectangle] (2) at (-4,-2) {$2$};
  \node[rectangle] (3) at (-2,-2) {$3$};
  \node (4) at (0,-2) {$4$};
  \node (5) at (2,-2) {$5$};
  \node (6) at (4,-2) {$6$};


  \draw (0) -- (2) -- (1);
  \draw (0) -- (3) -- (1);
  \draw (0) -- (4) -- (1);
  \draw (0) -- (5) -- (1);
  \draw (0) -- (6) -- (1);

  \begin{scope}[very thick, ->]
    \draw[pink]
    ([xshift=-.5cm] $(0)!0.5!(4)$)
    to ([xshift=-.5cm] 4) node[cross out,red] {}
    to ([xshift=-.5cm] $(4)!0.5!(1)$);

    \draw[pink]
    ([xshift=-.5cm] $(0)!0.6!(5)$)
    to ([xshift=-.5cm] 5) node[cross out,red,rotate=30] {}
    to ([xshift=-.5cm] $(5)!0.4!(1)$);

    \draw[pink]
    ([xshift=.8cm] $(0)!0.7!(6)$)
    to ([xshift=.8cm] 6) node[cross out,red,rotate=30] {}
    to ([xshift=.8cm] $(6)!0.3!(1)$);

    \node[draw=none] (m0) at (-2,0) {$m^{(0)} \cdots$};
    \draw[green!30!gray] (m0) -- (0);

    \node[draw=none] (m) at (1.5,0) {$m$};
    \draw[green] (m) -- (0);

    \path[green]
    (0) edge (4)
    (0) edge (5)
    (0) edge (6);

    \node[red, cross out] at (-4,-2.25) {};
    \node[red, cross out] at (-2,-2.25) {};

    \node[draw=none] at (-5.25,-2) {(fastest)};

    \node[draw=none,red] at (-.5,-4) {?};
  \end{scope}

\end{tikzpicture}


==> figures/graphs/route-filtering-1.tex <==
\begin{tikzpicture}[circle,thick,nodes={draw}]
  \node (s1) at (-1,0) {$s_1$};
  \node (s2) at (1,0) {$s_2$};
  \node (p1) at (-1,-1.5) {$p_1$};
  \node (u1) at (-1,-3) {$u_1$};
  \node (p2) at (1,-1.5) {$p_2$};
  \node (u2) at (1,-3) {$u_2$};
  \node (t) at (0,-4) {$t$};

  \draw (s1) -- (p1) -- (u1) -- (t);
  \draw (s2) -- (p2) -- (u2) -- (t);
  \draw (s1) -- (p2);
  \draw (s2) -- (p1);

  \begin{scope}[very thick, ->]
    \node[draw=none] (m1) at (-2.5,0) {$m_1$};

    \draw[green] (m1) -- (s1);

    \path[green]
    (s1) edge (p1)
    (p1) edge (u1)
    (u1) edge (t)
    (s1) edge (p2)
    (p2) edge (u2);

    \draw[blue, dashed]
    (u2.190) -- (t.90);

    \draw[blue]
    ([xshift=.5cm] $(p2)!0.75!(u2)$)
    to ([xshift=.5cm,yshift=-.5cm] u2) node[cross out,red,rotate=67.5] {}
    to ([xshift=.5cm,yshift=-.5cm] $(u2)!0.5!(t)$);
  \end{scope}
\end{tikzpicture}


==> figures/graphs/route-filtering-2.tex <==
\begin{tikzpicture}[circle,thick,nodes={draw}]
  \node (s1) at (-1,0) {$s_1$};
  \node (s2) at (1,0) {$s_2$};
  \node (p1) at (-1,-1.5) {$p_1$};
  \node (u1) at (-1,-3) {$u_1$};
  \node (p2) at (1,-1.5) {$p_2$};
  \node (u2) at (1,-3) {$u_2$};
  \node (t) at (0,-4) {$t$};

  \draw (s1) -- (p1) -- (u1) -- (t);
  \draw (s2) -- (p2) -- (u2) -- (t);
  \draw (s1) -- (p2);
  \draw (s2) -- (p1);

  \begin{scope}[very thick, ->]
    \node[draw=none] (m2) at (2.5,0) {$m_2$};

    \draw[green] (m2) -- (s2);

    \path[green]
    (s2) edge (p1)
    (p1) edge (u1)
    (u1) edge (t)
    (s2) edge (p2)
    (p2) edge (u2);

    \draw[pink]
    ([xshift=.5cm] $(p2)!0.75!(u2)$)
    to ([xshift=.5cm,yshift=-.5cm] u2) node[cross out,red,rotate=67.5] {}
    to ([xshift=.5cm,yshift=-.5cm] $(u2)!0.5!(t)$);
  \end{scope}
\end{tikzpicture}


==> figures/graphs/simple-ring-example-1.tex <==
\begin{tikzpicture}[circle,thick,nodes={draw}]
  \node (0) at (0,0) {$0$};
  \node (1) at (0,-4) {$1$};
  \node (2) at (0,-2) {$2$};
  \node (3) at (2,-1) {$3$};
  \node (4) at (2,-3) {$4$};

  \draw (0) -- (2) -- (1);
  \draw (0) -- (3) -- (4) -- (1);

  \begin{scope}[very thick, ->]
    \node[draw=none] (m1) at (-1.5,0) {$m_1$};

    \draw[green] (m1) -- (0);

    \path[green]
    (0) edge (2)
    (2) edge (1)
    (0) edge (3)
    (3) edge (4);

    \draw[blue, <->, dashed]
    (1.60) -- (4.180);

    \draw[blue]
    ([xshift=.4cm] $(3)!0.75!(4)$)
    to ([xshift=.4cm,yshift=-.3cm] 4) node[cross out,red,rotate=100] {}
    to ([xshift=.4cm,yshift=-.3cm] $(4)!0.4!(1)$);

    \draw[blue]
    ([xshift=-.4cm] $(2)!0.75!(1)$)
    to ([xshift=-.4cm,yshift=-.6cm] 1) node[cross out,red,rotate=22.5] {}
    to ([xshift=-.4cm,yshift=-.6cm] $(1)!0.5!(4)$);
  \end{scope}
\end{tikzpicture}


==> figures/graphs/simple-ring-example-2.tex <==
\begin{tikzpicture}[circle,thick,nodes={draw}]
  \node (0) at (0,0) {$0$};
  \node (1) at (0,-4) {$1$};
  \node (2) at (0,-2) {$2$};
  \node (3) at (2,-1) {$3$};
  \node (4) at (2,-3) {$4$};

  \draw (0) -- (2) -- (1);
  \draw (0) -- (3) -- (4) -- (1);

  \begin{scope}[very thick, ->]
    \draw[pink]
    ([xshift=.4cm] $(3)!0.75!(4)$)
    to ([xshift=.4cm,yshift=-.3cm] 4) node[cross out,red,rotate=100] {}
    to ([xshift=.4cm,yshift=-.3cm] $(4)!0.4!(1)$);

    \draw[pink]
    ([xshift=-.4cm] $(2)!0.75!(1)$)
    to ([xshift=-.4cm,yshift=-.6cm] 1) node[cross out,red,rotate=22.5] {}
    to ([xshift=-.4cm,yshift=-.6cm] $(1)!0.5!(4)$);

    \node[draw=none] (m2) at (-1.5,-4) {$m_2$};

    \draw[green] (m2) -- (1);

    \path[green]
    (1) edge (2)
    (2) edge (0)
    (1) edge (4)
    (4) edge (3);

    \draw[blue, <->, dashed]
    (0.-60) -- (3.180);

    \draw[blue]
    ([xshift=.4cm] $(4)!0.75!(3)$)
    to ([xshift=.4cm,yshift=.3cm] 3) node[cross out,red,rotate=-100] {}
    to ([xshift=.4cm,yshift=.3cm] $(3)!0.4!(0)$);

    \draw[blue]
    ([xshift=-.4cm] $(2)!0.75!(0)$)
    to ([xshift=-.4cm,yshift=.6cm] 0) node[cross out,red,rotate=-22.5] {}
    to ([xshift=-.4cm,yshift=.6cm] $(0)!0.5!(3)$);
  \end{scope}
\end{tikzpicture}


==> figures/graphs/simple-ring-example-3.tex <==
\begin{tikzpicture}[circle,thick,nodes={draw}]
  \node (0) at (0,0) {$0$};
  \node (1) at (0,-4) {$1$};
  \node (2) at (0,-2) {$2$};
  \node (3) at (2,-1) {$3$};
  \node (4) at (2,-3) {$4$};

  \draw (0) -- (2) -- (1);
  \draw (0) -- (3) -- (4) -- (1);

  \begin{scope}[very thick, ->]
    \draw[pink]
    ([xshift=.4cm] $(3)!0.75!(4)$)
    to ([xshift=.4cm,yshift=-.3cm] 4) node[cross out,red,rotate=100] {}
    to ([xshift=.4cm,yshift=-.3cm] $(4)!0.4!(1)$);

    \draw[pink]
    ([xshift=-.4cm] $(2)!0.75!(1)$)
    to ([xshift=-.4cm,yshift=-.6cm] 1) node[cross out,red,rotate=22.5] {}
    to ([xshift=-.4cm,yshift=-.6cm] $(1)!0.5!(4)$);

    \draw[pink]
    ([xshift=.4cm] $(4)!0.75!(3)$)
    to ([xshift=.4cm,yshift=.3cm] 3) node[cross out,red,rotate=-100] {}
    to ([xshift=.4cm,yshift=.3cm] $(3)!0.4!(0)$);

    \draw[pink]
    ([xshift=-.4cm] $(2)!0.75!(0)$)
    to ([xshift=-.4cm,yshift=.6cm] 0) node[cross out,red,rotate=-22.5] {}
    to ([xshift=-.4cm,yshift=.6cm] $(0)!0.5!(3)$);

    \node[draw=none] (m3) at (-1.5,-2) {$m_3$};

    \draw[green] (m3) -- (2);

    \path[green]
    (2) edge (0)
    (2) edge (1);

    \node[draw=none,red] at (1.5, -1) {?};
    \node[draw=none,red] at (1.5, -3) {?};

  \end{scope}
\end{tikzpicture}

